Contact structures, deformations and taut foliations

Using deformations of foliations to contact structures as well as rigidity properties of Anosov foliations we provide infinite families of examples which show that the space of taut foliations in a given homotopy class of plane fields is in general not path connected. Similar methods also show that the space of representations of the fundamental group of a hyperbolic surface to the group of smooth diffeomorphisms of the circle with fixed Euler class is in general not path connected. As an important step along the way we resolve the question of which universally tight contact structures on Seifert fibered spaces are deformations of taut or Reebless foliations when the genus of the base is positive or the twisting number of the contact structure in the sense of Giroux is non-negative.

==> Reeb_component.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.2pt,yunit=.2pt,runit=.2pt}
\begin{pspicture}(464.16421509,641.04284668)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.5999999,linecolor=curcolor]
{
\newpath
\moveto(2.21423,39.09284668)
\curveto(17.6073,222.67165668)(25.67513,394.17312668)(138.44584,443.53023668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.5999999,linecolor=curcolor]
{
\newpath
\moveto(138.44584,443.53023668)
\curveto(160.2713,453.08272668)(186.01862,458.06004668)(216.49994,457.66427668)
\curveto(247.84707,457.63477668)(274.52875,452.93394668)(297.32944,444.25849668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.5999999,linecolor=curcolor]
{
\newpath
\moveto(297.32944,444.25849668)
\curveto(426.21492,395.21879668)(431.0907,219.17672668)(453.6428,41.94998668)
\lineto(453.6428,41.94998668)
\lineto(453.6428,41.94998668)
\lineto(453.6428,41.94998668)
\lineto(453.6428,41.94998668)
\lineto(453.6428,41.94998668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.9000001,linecolor=curcolor,linestyle=dashed,dash=15.60000038 15.60000038]
{
\newpath
\moveto(2.9285471,113.37850668)
\curveto(2.9285471,134.68091668)(103.9842671,151.94993668)(228.6428171,151.94993668)
\curveto(353.3013771,151.94993668)(454.3570971,134.68091668)(454.3570971,113.37850668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.9000001,linecolor=curcolor]
{
\newpath
\moveto(454.3570971,113.37850668)
\curveto(454.3570971,92.07608668)(353.3013771,74.80707668)(228.6428171,74.80707668)
\curveto(103.9842671,74.80707668)(2.9285471,92.07608668)(2.9285471,113.37850668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.5999999,linecolor=curcolor]
{
\newpath
\moveto(2.92853,111.94993668)
\curveto(21.30075,331.05827668)(29.23791,532.96205668)(217.21424,530.52136668)
\curveto(425.7573,530.32481668)(427.81539,323.38638668)(454.3571,114.80707668)
\lineto(454.3571,114.80707668)
\lineto(454.3571,114.80707668)
\lineto(454.3571,114.80707668)
\lineto(454.3571,114.80707668)
\lineto(454.3571,114.80707668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.9000001,linecolor=curcolor,linestyle=dashed,dash=15.60000038 15.60000038]
{
\newpath
\moveto(4.357094,186.23558668)
\curveto(4.357094,207.53799668)(105.412814,224.80701668)(230.071364,224.80701668)
\curveto(354.729924,224.80701668)(455.785644,207.53799668)(455.785644,186.23558668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.9000001,linecolor=curcolor]
{
\newpath
\moveto(455.785644,186.23558668)
\curveto(455.785644,164.93316668)(354.729924,147.66415668)(230.071364,147.66415668)
\curveto(105.412814,147.66415668)(4.357094,164.93316668)(4.357094,186.23558668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.5999999,linecolor=curcolor]
{
\newpath
\moveto(1.499934,184.80701668)
\curveto(19.872154,403.91535668)(27.809314,605.81913378)(215.785644,603.37844378)
\curveto(424.328704,603.18189168)(426.386794,396.24346668)(452.928504,187.66415668)
\lineto(452.928504,187.66415668)
\lineto(452.928504,187.66415668)
\lineto(452.928504,187.66415668)
\lineto(452.928504,187.66415668)
\lineto(452.928504,187.66415668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(1.5,44.80713668)
\lineto(10.07143,604.80713668)
\lineto(10.07143,604.80713668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.9000001,linecolor=curcolor,linestyle=dashed,dash=15.60000038 15.60000038]
{
\newpath
\moveto(5.071394,40.52141668)
\curveto(5.071394,61.82382668)(106.127114,79.09284668)(230.785664,79.09284668)
\curveto(355.444224,79.09284668)(456.499944,61.82382668)(456.499944,40.52141668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.9000001,linecolor=curcolor]
{
\newpath
\moveto(456.499944,40.52141668)
\curveto(456.499944,19.21899668)(355.444224,1.94998668)(230.785664,1.94998668)
\curveto(106.127114,1.94998668)(5.071394,19.21899668)(5.071394,40.52141668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.9000001,linecolor=curcolor]
{
\newpath
\moveto(456.499944,40.52141668)
\curveto(456.499944,19.21899668)(355.444224,1.94998668)(230.785664,1.94998668)
\curveto(106.127114,1.94998668)(5.071394,19.21899668)(5.071394,40.52141668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.9000001,linecolor=curcolor,linestyle=dashed,dash=15.60000038 15.60000038]
{
\newpath
\moveto(10.78568,600.52141668)
\curveto(10.78568,621.82382668)(111.8414,639.09284668)(236.49995,639.09284668)
\curveto(361.15851,639.09284668)(462.21423,621.82382668)(462.21423,600.52141668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.9000001,linecolor=curcolor]
{
\newpath
\moveto(462.21423,600.52141668)
\curveto(462.21423,579.21899668)(361.15851,561.94998668)(236.49995,561.94998668)
\curveto(111.8414,561.94998668)(10.78568,579.21899668)(10.78568,600.52141668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.9000001,linecolor=curcolor]
{
\newpath
\moveto(462.21423,600.52141668)
\curveto(462.21423,579.21899668)(361.15851,561.94998668)(236.49995,561.94998668)
\curveto(111.8414,561.94998668)(10.78568,579.21899668)(10.78568,600.52141668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(452.92857,33.37856668)
\lineto(461.5,593.37856668)
\lineto(461.5,593.37856668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.19023731,linecolor=curcolor]
{
\newpath
\moveto(399.78496043,337.60051689)
\curveto(399.78496043,319.33460284)(320.92343417,304.52716536)(223.64280223,304.52716536)
\curveto(126.36217809,304.52716536)(47.50065184,319.33460284)(47.50065184,337.60051689)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.07433951,linecolor=curcolor]
{
\newpath
\moveto(339.91015581,493.56169332)
\curveto(339.91015581,481.9545679)(287.44202296,472.54514094)(222.71929486,472.54514094)
\curveto(157.99657196,472.54514094)(105.52843911,481.9545679)(105.52843911,493.56169332)
}
}
\end{pspicture}


==> Spiralling_Torus.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.2pt,yunit=.2pt,runit=.2pt}
\begin{pspicture}(1366.59460449,632.96875)
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(282.47321,632.91014)
\lineto(275.33035,0.05299)
}
}
{
\newrgbcolor{curcolor}{0.84313726 0 0}
\pscustom[linewidth=9,linecolor=curcolor]
{
\newpath
\moveto(282.47321,632.91014)
\lineto(275.33035,0.05299)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(556.47322,484.94619)
\curveto(556.47322,484.94619)(381.71132,495.89857)(336.47323,437.80334)
\curveto(291.23513,379.7081)(285.04465,136.37476)(285.04465,136.37476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(556.47322,364.94619)
\curveto(556.47322,364.94619)(381.71132,375.89857)(336.47323,317.80334)
\curveto(291.23513,259.7081)(285.04465,16.37476)(285.04465,16.37476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(556.47322,404.94619)
\curveto(556.47322,404.94619)(381.71132,415.89857)(336.47323,357.80334)
\curveto(291.23513,299.7081)(285.04465,56.37476)(285.04465,56.37476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(556.47322,444.94619)
\curveto(556.47322,444.94619)(381.71132,455.89857)(336.47323,397.80334)
\curveto(291.23513,339.7081)(285.04465,96.37476)(285.04465,96.37476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(556.47322,524.94619)
\curveto(556.47322,524.94619)(381.71132,535.89857)(336.47323,477.80334)
\curveto(291.23513,419.7081)(285.04465,176.37476)(285.04465,176.37476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(556.47322,504.94619)
\curveto(556.47322,504.94619)(381.71132,515.89857)(336.47323,457.80334)
\curveto(291.23513,399.7081)(285.04465,156.37476)(285.04465,156.37476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(556.47322,384.94619)
\curveto(556.47322,384.94619)(381.71132,395.89857)(336.47323,337.80334)
\curveto(291.23513,279.7081)(285.04465,36.37476)(285.04465,36.37476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(556.47322,424.94619)
\curveto(556.47322,424.94619)(381.71132,435.89857)(336.47323,377.80334)
\curveto(291.23513,319.7081)(285.04465,76.37476)(285.04465,76.37476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(556.47322,464.94619)
\curveto(556.47322,464.94619)(381.71132,475.89857)(336.47323,417.80334)
\curveto(291.23513,359.7081)(285.04465,116.37476)(285.04465,116.37476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(556.47322,544.94619)
\curveto(556.47322,544.94619)(381.71132,555.89857)(336.47323,497.80334)
\curveto(291.23513,439.7081)(285.04465,196.37476)(285.04465,196.37476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(556.47322,564.94619)
\curveto(556.47322,564.94619)(381.71132,575.89857)(336.47323,517.80334)
\curveto(291.23513,459.7081)(285.04465,216.37476)(285.04465,216.37476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(556.47322,584.94619)
\curveto(556.47322,584.94619)(381.71132,595.89857)(336.47323,537.80334)
\curveto(291.23513,479.7081)(285.04465,236.37476)(285.04465,236.37476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(556.47322,604.94619)
\curveto(556.47322,604.94619)(381.71132,615.89857)(336.47323,557.80334)
\curveto(291.23513,499.7081)(285.04465,256.37476)(285.04465,256.37476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(556.47322,624.94619)
\curveto(556.47322,624.94619)(381.71132,635.89857)(336.47323,577.80334)
\curveto(291.23513,519.7081)(285.04465,276.37476)(285.04465,276.37476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.0446443,160.7672815)
\curveto(0.0446443,160.7672815)(174.8065443,149.8149015)(220.0446343,207.9101315)
\curveto(265.2827343,266.0053715)(271.4732143,509.3387115)(271.4732143,509.3387115)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.0446443,280.7672815)
\curveto(0.0446443,280.7672815)(174.8065443,269.8149015)(220.0446343,327.9101315)
\curveto(265.2827343,386.0053715)(271.4732143,629.3387115)(271.4732143,629.3387115)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.0446443,240.7672815)
\curveto(0.0446443,240.7672815)(174.8065443,229.8149015)(220.0446343,287.9101315)
\curveto(265.2827343,346.0053715)(271.4732143,589.3387115)(271.4732143,589.3387115)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.0446443,200.7672815)
\curveto(0.0446443,200.7672815)(174.8065443,189.8149015)(220.0446343,247.9101315)
\curveto(265.2827343,306.0053715)(271.4732143,549.3387115)(271.4732143,549.3387115)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.0446443,120.7672815)
\curveto(0.0446443,120.7672815)(174.8065443,109.8149015)(220.0446343,167.9101315)
\curveto(265.2827343,226.0053715)(271.4732143,469.3387115)(271.4732143,469.3387115)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.04464,100.76728)
\curveto(0.04464,100.76728)(174.80654,89.8149)(220.04463,147.91013)
\curveto(265.28273,206.00537)(271.47321,449.33871)(271.47321,449.33871)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.04464,220.76728)
\curveto(0.04464,220.76728)(174.80654,209.8149)(220.04463,267.91013)
\curveto(265.28273,326.00537)(271.47321,569.33871)(271.47321,569.33871)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.04464,180.76728)
\curveto(0.04464,180.76728)(174.80654,169.8149)(220.04463,227.91013)
\curveto(265.28273,286.00537)(271.47321,529.33871)(271.47321,529.33871)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.04464,140.76728)
\curveto(0.04464,140.76728)(174.80654,129.8149)(220.04463,187.91013)
\curveto(265.28273,246.00537)(271.47321,489.33871)(271.47321,489.33871)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.04464,80.76728)
\curveto(0.04464,80.76728)(174.80654,69.8149)(220.04463,127.91013)
\curveto(265.28273,186.00537)(271.47321,429.33871)(271.47321,429.33871)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.0446443,140.767282)
\curveto(0.0446443,140.767282)(174.8065443,129.814902)(220.0446343,187.910132)
\curveto(265.2827343,246.005372)(271.4732143,489.338712)(271.4732143,489.338712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.0446443,260.767282)
\curveto(0.0446443,260.767282)(174.8065443,249.814902)(220.0446343,307.910132)
\curveto(265.2827343,366.005372)(271.4732143,609.338712)(271.4732143,609.338712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.0446443,220.767282)
\curveto(0.0446443,220.767282)(174.8065443,209.814902)(220.0446343,267.910132)
\curveto(265.2827343,326.005372)(271.4732143,569.338712)(271.4732143,569.338712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.0446443,180.767282)
\curveto(0.0446443,180.767282)(174.8065443,169.814902)(220.0446343,227.910132)
\curveto(265.2827343,286.005372)(271.4732143,529.338712)(271.4732143,529.338712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.0446443,100.767282)
\curveto(0.0446443,100.767282)(174.8065443,89.814902)(220.0446343,147.910132)
\curveto(265.2827343,206.005372)(271.4732143,449.338712)(271.4732143,449.338712)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1084.4732,632.91014)
\lineto(1077.3304,0.05299)
}
}
{
\newrgbcolor{curcolor}{0.84313726 0 0}
\pscustom[linewidth=9,linecolor=curcolor]
{
\newpath
\moveto(1084.4732,632.91014)
\lineto(1077.3304,0.05299)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1366.55447,163.25681)
\curveto(1366.55447,163.25681)(1191.79257,152.30443)(1146.55448,210.39966)
\curveto(1101.31638,268.4949)(1095.1259,511.82824)(1095.1259,511.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1366.55447,283.25681)
\curveto(1366.55447,283.25681)(1191.79257,272.30443)(1146.55448,330.39966)
\curveto(1101.31638,388.4949)(1095.1259,631.82824)(1095.1259,631.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1366.55447,243.25681)
\curveto(1366.55447,243.25681)(1191.79257,232.30443)(1146.55448,290.39966)
\curveto(1101.31638,348.4949)(1095.1259,591.82824)(1095.1259,591.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1366.55447,203.25681)
\curveto(1366.55447,203.25681)(1191.79257,192.30443)(1146.55448,250.39966)
\curveto(1101.31638,308.4949)(1095.1259,551.82824)(1095.1259,551.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1366.55447,123.25681)
\curveto(1366.55447,123.25681)(1191.79257,112.30443)(1146.55448,170.39966)
\curveto(1101.31638,228.4949)(1095.1259,471.82824)(1095.1259,471.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1366.5544,143.25681)
\curveto(1366.5544,143.25681)(1191.7925,132.30443)(1146.5544,190.39966)
\curveto(1101.3163,248.4949)(1095.1258,491.82824)(1095.1258,491.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1366.5544,263.25681)
\curveto(1366.5544,263.25681)(1191.7925,252.30443)(1146.5544,310.39966)
\curveto(1101.3163,368.4949)(1095.1258,611.82824)(1095.1258,611.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1366.5544,223.25681)
\curveto(1366.5544,223.25681)(1191.7925,212.30443)(1146.5544,270.39966)
\curveto(1101.3163,328.4949)(1095.1258,571.82824)(1095.1258,571.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1366.5544,183.25681)
\curveto(1366.5544,183.25681)(1191.7925,172.30443)(1146.5544,230.39966)
\curveto(1101.3163,288.4949)(1095.1258,531.82824)(1095.1258,531.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1366.5544,103.25681)
\curveto(1366.5544,103.25681)(1191.7925,92.30443)(1146.5544,150.39966)
\curveto(1101.3163,208.4949)(1095.1258,451.82824)(1095.1258,451.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1366.5544,83.25681)
\curveto(1366.5544,83.25681)(1191.7925,72.30443)(1146.5544,130.39966)
\curveto(1101.3163,188.4949)(1095.1258,431.82824)(1095.1258,431.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1366.5544,63.25681)
\curveto(1366.5544,63.25681)(1191.7925,52.30443)(1146.5544,110.39966)
\curveto(1101.3163,168.4949)(1095.1258,411.82824)(1095.1258,411.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1366.5544,43.25681)
\curveto(1366.5544,43.25681)(1191.7925,32.30443)(1146.5544,90.39966)
\curveto(1101.3163,148.4949)(1095.1258,391.82824)(1095.1258,391.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1366.5544,23.25681)
\curveto(1366.5544,23.25681)(1191.7925,12.30443)(1146.5544,70.39966)
\curveto(1101.3163,128.4949)(1095.1258,371.82824)(1095.1258,371.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(801.12583,163.25681)
\curveto(801.12583,163.25681)(975.88773,152.30443)(1021.12582,210.39966)
\curveto(1066.36392,268.4949)(1072.5544,511.82824)(1072.5544,511.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(801.12583,283.25681)
\curveto(801.12583,283.25681)(975.88773,272.30443)(1021.12582,330.39966)
\curveto(1066.36392,388.4949)(1072.5544,631.82824)(1072.5544,631.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(801.12583,243.25681)
\curveto(801.12583,243.25681)(975.88773,232.30443)(1021.12582,290.39966)
\curveto(1066.36392,348.4949)(1072.5544,591.82824)(1072.5544,591.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(801.12583,203.25681)
\curveto(801.12583,203.25681)(975.88773,192.30443)(1021.12582,250.39966)
\curveto(1066.36392,308.4949)(1072.5544,551.82824)(1072.5544,551.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(801.12583,123.25681)
\curveto(801.12583,123.25681)(975.88773,112.30443)(1021.12582,170.39966)
\curveto(1066.36392,228.4949)(1072.5544,471.82824)(1072.5544,471.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(801.1259,143.25681)
\curveto(801.1259,143.25681)(975.8878,132.30443)(1021.1259,190.39966)
\curveto(1066.364,248.4949)(1072.5545,491.82824)(1072.5545,491.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(801.1259,263.25681)
\curveto(801.1259,263.25681)(975.8878,252.30443)(1021.1259,310.39966)
\curveto(1066.364,368.4949)(1072.5545,611.82824)(1072.5545,611.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(801.1259,223.25681)
\curveto(801.1259,223.25681)(975.8878,212.30443)(1021.1259,270.39966)
\curveto(1066.364,328.4949)(1072.5545,571.82824)(1072.5545,571.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(801.1259,183.25681)
\curveto(801.1259,183.25681)(975.8878,172.30443)(1021.1259,230.39966)
\curveto(1066.364,288.4949)(1072.5545,531.82824)(1072.5545,531.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(801.1259,103.25681)
\curveto(801.1259,103.25681)(975.8878,92.30443)(1021.1259,150.39966)
\curveto(1066.364,208.4949)(1072.5545,451.82824)(1072.5545,451.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(801.1259,83.25681)
\curveto(801.1259,83.25681)(975.8878,72.30443)(1021.1259,130.39966)
\curveto(1066.364,188.4949)(1072.5545,431.82824)(1072.5545,431.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(801.1259,63.25681)
\curveto(801.1259,63.25681)(975.8878,52.30443)(1021.1259,110.39966)
\curveto(1066.364,168.4949)(1072.5545,411.82824)(1072.5545,411.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(801.1259,43.25681)
\curveto(801.1259,43.25681)(975.8878,32.30443)(1021.1259,90.39966)
\curveto(1066.364,148.4949)(1072.5545,391.82824)(1072.5545,391.82824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(801.1259,23.25681)
\curveto(801.1259,23.25681)(975.8878,12.30443)(1021.1259,70.39966)
\curveto(1066.364,128.4949)(1072.5545,371.82824)(1072.5545,371.82824)
}
}
\end{pspicture}

